Minimax Data Sanitization with Distortion Constraint and Adversarial Inference

We study a privacy-preserving data-sharing setting where a privatizer transforms private data into a sanitized version observed by an authorized reconstructor and two unauthorized adversaries, each with access to side information correlated with the private data. The reconstructor is evaluated under a distortion function, while each adversary is evaluated using a separate loss function. The privatizer ensures the reconstructor distortion remains below a fixed threshold while maximizing the minimum loss across the two adversaries. This two-adversary setting models cases where individual users cannot reconstruct the data accurately, but their combined side information enables estimation within the distortion threshold. The privatizer maximizes individual loss while permitting accurate reconstruction only through collaboration. This echoes secret-sharing principles, but with lossy rather than perfect recovery. We frame this as a constrained data-driven minimax optimization problem and propose a data-driven training procedure that alternately updates the privatizer, reconstructor, and adversaries. We also analyze the Gaussian and binary cases as special scenarios where optimal solutions can be obtained. These theoretical optimal results are benchmarks for evaluating the proposed minimax training approach.

==> Img/binary_converged_adversaries_vs_reconstructor.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=4.25cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Reconstructor Distortion},
xmajorgrids,
xmin=-0.005, xmax=0.21,
xtick style={color=black},
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=2
},
y grid style={darkgray176},
ylabel={Adversary Loss},
ymajorgrids,
ymin=-0.01, ymax=0.47,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4}
]
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8.92907337401994e-06 3.3096283004852e-05
0.00831227656453848 0.00898728519678116
0.0151973841711879 0.0156544353812933
0.0215890668332577 0.0238235648721457
0.0289351716637611 0.0301071293652058
0.0358244813978672 0.0365967527031898
0.0431871674954891 0.0436395443975925
0.0495709404349327 0.0499113611876965
0.056182112544775 0.0567074380815029
0.0627351477742195 0.0633362084627151
0.0696047246456146 0.0691468790173531
0.0773010104894638 0.07577233761549
0.0809944942593575 0.0821878537535667
0.0900138095021248 0.0869888961315155
0.0945699363946915 0.0921720489859581
0.103125594556332 0.102322563529015
0.109535232186317 0.125341400504112
0.117051109671593 0.148018062114716
0.12457038462162 0.174398064613342
0.129473358392715 0.203074336051941
0.138504818081856 0.243269145488739
0.144849866628647 0.265557914972305
0.151673212647438 0.313421010971069
0.159014284610748 0.351965755224228
0.163310766220093 0.385162174701691
0.171672582626343 0.402532964944839
0.176876783370972 0.412187367677689
0.185434997081757 0.417851239442825
0.19144669175148 0.422930270433426
};
\addlegendentry{Data-Driven}
\addplot [very thick, black, dotted]
table {%
0 8.88178419700125e-16
0.0018796992481203 0.00187969924812026
0.0037593984962406 0.00375939849624052
0.0056390977443609 0.00563909774436078
0.0075187969924812 0.00751879699248126
0.0093984962406015 0.00939849624060152
0.0112781954887218 0.0112781954887218
0.0131578947368421 0.013157894736842
0.0150375939849624 0.0150375939849623
0.0169172932330827 0.0169172932330826
0.018796992481203 0.018796992481203
0.0206766917293233 0.0206766917293233
0.0225563909774436 0.0225563909774436
0.0244360902255639 0.0244360902255638
0.0263157894736842 0.0263157894736841
0.0281954887218045 0.0281954887218044
0.0300751879699248 0.0300751879699248
0.0319548872180451 0.0319548872180451
0.0338345864661654 0.0338345864661654
0.0357142857142857 0.0357142857142856
0.037593984962406 0.037593984962406
0.0394736842105263 0.0394736842105263
0.0413533834586466 0.0413533834586466
0.0432330827067669 0.043233082706767
0.0451127819548872 0.0451127819548871
0.0469924812030075 0.0469924812030075
0.0488721804511278 0.0488721804511278
0.0507518796992481 0.0507518796992481
0.0526315789473684 0.0526315789473684
0.0545112781954887 0.0545112781954887
0.056390977443609 0.056390977443609
0.0582706766917293 0.0582706766917294
0.0601503759398496 0.0601503759398496
0.0620300751879699 0.0620300751879699
0.0639097744360902 0.0639097744360901
0.0657894736842105 0.0657894736842105
0.0676691729323308 0.0676691729323308
0.0695488721804511 0.0695488721804511
0.0714285714285714 0.0714285714285714
0.0733082706766917 0.0733082706766917
0.075187969924812 0.0751879699248119
0.0770676691729323 0.0770676691729323
0.0789473684210526 0.0789473684210525
0.0808270676691729 0.0808270676691729
0.0827067669172932 0.0827067669172931
0.0845864661654135 0.0845864661654134
0.0864661654135338 0.0864661654135337
0.0883458646616541 0.0883458646616541
0.0902255639097744 0.0902255639097744
0.0921052631578947 0.0921052631578947
0.093984962406015 0.0939849624060149
0.0958646616541353 0.0958646616541352
0.0977443609022556 0.0977443609022556
0.0996240601503759 0.0996240601503759
0.101503759398496 0.101503759398496
0.103383458646617 0.103383458646616
0.105263157894737 0.105263157894737
0.107142857142857 0.107142857142857
0.109022556390977 0.109022556390977
0.110902255639098 0.110902255639098
0.112781954887218 0.112781954887218
0.114661654135338 0.114661654135338
0.116541353383459 0.122706766917293
0.118421052631579 0.132105263157895
0.120300751879699 0.141503759398496
0.12218045112782 0.150902255639098
0.12406015037594 0.1603007518797
0.12593984962406 0.169699248120301
0.12781954887218 0.179097744360903
0.129699248120301 0.188496240601504
0.131578947368421 0.197894736842105
0.133458646616541 0.207293233082707
0.135338345864662 0.216691729323308
0.137218045112782 0.22609022556391
0.139097744360902 0.235488721804512
0.140977443609023 0.244887218045113
0.142857142857143 0.254285714285714
0.144736842105263 0.263684210526316
0.146616541353383 0.273082706766917
0.148496240601504 0.282481203007519
0.150375939849624 0.29187969924812
0.152255639097744 0.301278195488722
0.154135338345865 0.310676691729324
0.156015037593985 0.320075187969925
0.157894736842105 0.329473684210527
0.159774436090226 0.338872180451128
0.161654135338346 0.348270676691729
0.163533834586466 0.357669172932331
0.165413533834586 0.36390977443609
0.167293233082707 0.368045112781955
0.169172932330827 0.37218045112782
0.171052631578947 0.376315789473684
0.172932330827068 0.380451127819549
0.174812030075188 0.384586466165414
0.176691729323308 0.388721804511278
0.178571428571429 0.392857142857143
0.180451127819549 0.396992481203008
0.182330827067669 0.401127819548872
0.184210526315789 0.405263157894737
0.18609022556391 0.409398496240602
0.18796992481203 0.413533834586466
0.18984962406015 0.417669172932331
0.191729323308271 0.421804511278195
0.193609022556391 0.42593984962406
0.195488721804511 0.430075187969925
0.197368421052632 0.43421052631579
0.199248120300752 0.438345864661654
0.201127819548872 0.44
0.203007518796992 0.44
0.204887218045113 0.44
0.206766917293233 0.44
0.208646616541353 0.44
0.210526315789474 0.44
0.212406015037594 0.44
0.214285714285714 0.44
0.216165413533835 0.44
0.218045112781955 0.44
0.219924812030075 0.44
0.221804511278195 0.44
0.223684210526316 0.44
0.225563909774436 0.44
0.227443609022556 0.44
0.229323308270677 0.44
0.231203007518797 0.44
0.233082706766917 0.44
0.234962406015038 0.44
0.236842105263158 0.44
0.238721804511278 0.44
0.240601503759398 0.44
0.242481203007519 0.44
0.244360902255639 0.44
0.246240601503759 0.44
0.24812030075188 0.44
0.25 0.44
0.25187969924812 0.44
0.253759398496241 0.44
0.255639097744361 0.44
0.257518796992481 0.44
0.259398496240602 0.44
0.261278195488722 0.44
0.263157894736842 0.44
0.265037593984962 0.44
0.266917293233083 0.44
0.268796992481203 0.44
0.270676691729323 0.44
0.272556390977444 0.44
0.274436090225564 0.44
0.276315789473684 0.44
0.278195488721804 0.44
0.280075187969925 0.44
0.281954887218045 0.44
0.283834586466165 0.44
0.285714285714286 0.44
0.287593984962406 0.44
0.289473684210526 0.44
0.291353383458647 0.44
0.293233082706767 0.44
0.295112781954887 0.44
0.296992481203007 0.44
0.298872180451128 0.44
0.300751879699248 0.44
0.302631578947368 0.44
0.304511278195489 0.44
0.306390977443609 0.44
0.308270676691729 0.44
0.31015037593985 0.44
0.31203007518797 0.44
0.31390977443609 0.44
0.315789473684211 0.44
0.317669172932331 0.44
0.319548872180451 0.44
0.321428571428571 0.44
0.323308270676692 0.44
0.325187969924812 0.44
0.327067669172932 0.44
0.328947368421053 0.44
0.330827067669173 0.44
0.332706766917293 0.44
0.334586466165414 0.44
0.336466165413534 0.44
0.338345864661654 0.44
0.340225563909774 0.44
0.342105263157895 0.44
0.343984962406015 0.44
0.345864661654135 0.44
0.347744360902256 0.44
0.349624060150376 0.44
0.351503759398496 0.44
0.353383458646617 0.44
0.355263157894737 0.44
0.357142857142857 0.44
0.359022556390977 0.44
0.360902255639098 0.44
0.362781954887218 0.44
0.364661654135338 0.44
0.366541353383459 0.44
0.368421052631579 0.44
0.370300751879699 0.44
0.37218045112782 0.44
0.37406015037594 0.44
0.37593984962406 0.44
0.37781954887218 0.44
0.379699248120301 0.44
0.381578947368421 0.44
0.383458646616541 0.44
0.385338345864662 0.44
0.387218045112782 0.44
0.389097744360902 0.44
0.390977443609023 0.44
0.392857142857143 0.44
0.394736842105263 0.44
0.396616541353383 0.44
0.398496240601504 0.44
0.400375939849624 0.44
0.402255639097744 0.44
0.404135338345865 0.44
0.406015037593985 0.44
0.407894736842105 0.44
0.409774436090226 0.44
0.411654135338346 0.44
0.413533834586466 0.44
0.415413533834586 0.44
0.417293233082707 0.44
0.419172932330827 0.44
0.421052631578947 0.44
0.422932330827068 0.44
0.424812030075188 0.44
0.426691729323308 0.44
0.428571428571429 0.44
0.430451127819549 0.44
0.432330827067669 0.44
0.434210526315789 0.44
0.43609022556391 0.44
0.43796992481203 0.44
0.43984962406015 0.44
0.441729323308271 0.44
0.443609022556391 0.44
0.445488721804511 0.44
0.447368421052632 0.44
0.449248120300752 0.44
0.451127819548872 0.44
0.453007518796992 0.44
0.454887218045113 0.44
0.456766917293233 0.44
0.458646616541353 0.44
0.460526315789474 0.44
0.462406015037594 0.44
0.464285714285714 0.44
0.466165413533835 0.44
0.468045112781955 0.44
0.469924812030075 0.44
0.471804511278195 0.44
0.473684210526316 0.44
0.475563909774436 0.44
0.477443609022556 0.44
0.479323308270677 0.44
0.481203007518797 0.44
0.483082706766917 0.44
0.484962406015038 0.44
0.486842105263158 0.44
0.488721804511278 0.44
0.490601503759398 0.44
0.492481203007519 0.44
0.494360902255639 0.44
0.496240601503759 0.44
0.49812030075188 0.44
0.5 0.44
0.50187969924812 0.44
0.503759398496241 0.44
0.505639097744361 0.44
0.507518796992481 0.44
0.509398496240602 0.44
0.511278195488722 0.44
0.513157894736842 0.44
0.515037593984962 0.44
0.516917293233083 0.44
0.518796992481203 0.44
0.520676691729323 0.44
0.522556390977444 0.44
0.524436090225564 0.44
0.526315789473684 0.44
0.528195488721804 0.44
0.530075187969925 0.44
0.531954887218045 0.44
0.533834586466165 0.44
0.535714285714286 0.44
0.537593984962406 0.44
0.539473684210526 0.44
0.541353383458647 0.44
0.543233082706767 0.44
0.545112781954887 0.44
0.546992481203007 0.44
0.548872180451128 0.44
0.550751879699248 0.44
0.552631578947368 0.44
0.554511278195489 0.44
0.556390977443609 0.44
0.558270676691729 0.44
0.56015037593985 0.44
0.56203007518797 0.44
0.56390977443609 0.44
0.565789473684211 0.44
0.567669172932331 0.44
0.569548872180451 0.44
0.571428571428571 0.44
0.573308270676692 0.44
0.575187969924812 0.44
0.577067669172932 0.44
0.578947368421053 0.44
0.580827067669173 0.44
0.582706766917293 0.44
0.584586466165414 0.44
0.586466165413534 0.44
0.588345864661654 0.44
0.590225563909774 0.44
0.592105263157895 0.44
0.593984962406015 0.44
0.595864661654135 0.44
0.597744360902256 0.44
0.599624060150376 0.44
0.601503759398496 0.44
0.603383458646616 0.44
0.605263157894737 0.44
0.607142857142857 0.44
0.609022556390977 0.44
0.610902255639098 0.44
0.612781954887218 0.44
0.614661654135338 0.44
0.616541353383459 0.44
0.618421052631579 0.44
0.620300751879699 0.44
0.62218045112782 0.44
0.62406015037594 0.44
0.62593984962406 0.44
0.62781954887218 0.44
0.629699248120301 0.44
0.631578947368421 0.44
0.633458646616541 0.44
0.635338345864662 0.44
0.637218045112782 0.44
0.639097744360902 0.44
0.640977443609023 0.44
0.642857142857143 0.44
0.644736842105263 0.44
0.646616541353383 0.44
0.648496240601504 0.44
0.650375939849624 0.44
0.652255639097744 0.44
0.654135338345865 0.44
0.656015037593985 0.44
0.657894736842105 0.44
0.659774436090226 0.44
0.661654135338346 0.44
0.663533834586466 0.44
0.665413533834586 0.44
0.667293233082707 0.44
0.669172932330827 0.44
0.671052631578947 0.44
0.672932330827068 0.44
0.674812030075188 0.44
0.676691729323308 0.44
0.678571428571428 0.44
0.680451127819549 0.44
0.682330827067669 0.44
0.684210526315789 0.44
0.68609022556391 0.44
0.68796992481203 0.44
0.68984962406015 0.44
0.691729323308271 0.44
0.693609022556391 0.44
0.695488721804511 0.44
0.697368421052632 0.44
0.699248120300752 0.44
0.701127819548872 0.44
0.703007518796992 0.44
0.704887218045113 0.44
0.706766917293233 0.44
0.708646616541353 0.44
0.710526315789474 0.44
0.712406015037594 0.44
0.714285714285714 0.44
0.716165413533835 0.44
0.718045112781955 0.44
0.719924812030075 0.44
0.721804511278195 0.44
0.723684210526316 0.44
0.725563909774436 0.44
0.727443609022556 0.44
0.729323308270677 0.44
0.731203007518797 0.44
0.733082706766917 0.44
0.734962406015038 0.44
0.736842105263158 0.44
0.738721804511278 0.44
0.740601503759398 0.44
0.742481203007519 0.44
0.744360902255639 0.44
0.746240601503759 0.44
0.74812030075188 0.44
0.75 0.44
};
\addlegendentry{Theory}
\end{axis}

\end{tikzpicture}


==> Img/converged_adversaries_vs_reconstructor.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=4.25cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Reconstructor Distortion},
xmajorgrids,
xmin=-0.284626038781164, xmax=5.97714681440443,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Adversary Loss},
ymajorgrids,
ymin=-0.790816326530612, ymax=16.6071428571429,
ytick style={color=black}
]
\addplot [semithick, green, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.00477908877655864 0.00916024297475815
0.19594644010067 0.203706830739975
0.384727239608765 0.405106067657471
0.567281246185303 0.607522189617157
0.778863906860352 0.851769328117371
0.965447664260864 1.08459305763245
1.16627359390259 1.33617961406708
1.35641670227051 1.64021444320679
1.55142331123352 1.91430068016052
1.75058305263519 2.2236762046814
1.92813515663147 2.46219778060913
2.14267110824585 2.88610863685608
2.31636953353882 3.24832081794739
2.53247880935669 3.58707904815674
2.71791768074036 4.03090333938599
2.93267226219177 4.5235857963562
3.13444447517395 5.02444076538086
3.32291746139526 5.37275791168213
3.5174412727356 5.9675612449646
3.68858695030212 6.55872201919556
3.88914895057678 7.1755838394165
4.08667612075806 7.64474821090698
4.27933931350708 8.60164642333984
4.48361492156982 9.2237377166748
4.69111824035645 10.2509899139404
4.87421703338623 11.2373323440552
5.07605075836182 12.2193117141724
5.26649904251099 13.4187364578247
5.47280025482178 15.0704326629639
5.6550931930542 16.8159427642822
};
\addlegendentry{Data-Driven Adv1}
\addplot [semithick, orange, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
0.00477908877655864 0.00387853384017944
0.19594644010067 0.198625609278679
0.384727239608765 0.398760735988617
0.567281246185303 0.597284138202667
0.778863906860352 0.810382306575775
0.965447664260864 1.03738403320312
1.16627359390259 1.25570869445801
1.35641670227051 1.47221219539642
1.55142331123352 1.70981562137604
1.75058305263519 1.99916255474091
1.92949616909027 2.23222827911377
2.13672685623169 2.50565242767334
2.31362986564636 2.63875460624695
2.53247880935669 3.04353666305542
2.71791768074036 3.38966464996338
2.93267226219177 3.69592761993408
3.13226413726807 3.78441691398621
3.32291746139526 4.18750286102295
3.50589919090271 4.5902853012085
3.68858695030212 4.69626188278198
3.8920156955719 4.8552303314209
4.08667612075806 5.54824209213257
4.27786445617676 5.88025283813477
4.48361492156982 6.13390350341797
4.69111824035645 6.79168748855591
4.87421703338623 6.88869190216064
5.06245803833008 7.60379981994629
5.26649904251099 7.80780458450317
5.46071243286133 8.63452529907227
5.66754198074341 8.7959098815918
};
\addlegendentry{Data-Driven Adv2}
\addplot [semithick, black, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0 0
0.00655295184381057 0.00655778385166528
0.0131059036876211 0.0131252459816285
0.0196588555314317 0.0197024078311898
0.0262118073752423 0.0262892909050247
0.0327647592190529 0.0328859167714164
0.0393177110628634 0.0394923070625133
0.045870662906674 0.0461084834745407
0.0524236147504846 0.0527344677680581
0.0589765665942951 0.0593702817681798
0.0655295184381057 0.0660159473648303
0.0720824702819163 0.0726714865129825
0.0786354221257269 0.0793369212328763
0.0851883739695374 0.0860122736103062
0.091741325813348 0.0926975657968239
0.0982942776571586 0.0993928200099905
0.104847229500969 0.106098058533663
0.11140018134478 0.112813303718173
0.11795313318859 0.119538577980633
0.124506085032401 0.12627390380516
0.131059036876211 0.133019303743128
0.137611988720022 0.139774800413431
0.144164940563833 0.14654041650271
0.150717892407643 0.15331617476564
0.157270844251454 0.160102098025165
0.163823796095264 0.166898209172752
0.170376747939075 0.173704531168667
0.176929699782885 0.180521087042209
0.183482651626696 0.187347899891986
0.190035603470507 0.194184992886171
0.196588555314317 0.201032389262776
0.203141507158128 0.207890112329885
0.209694459001938 0.214758185465957
0.216247410845749 0.22163663212006
0.222800362689559 0.228525475812157
0.22935331453337 0.235424740133356
0.235906266377181 0.24233444874621
0.242459218220991 0.249254625384953
0.249012170064802 0.256185293855792
0.255565121908612 0.263126478037174
0.262118073752423 0.270078201880063
0.268671025596233 0.277040489408209
0.275223977440044 0.28401336471844
0.281776929283855 0.290996851980918
0.288329881127665 0.297990975439435
0.294882832971476 0.304995759411684
0.301435784815286 0.312011228289554
0.307988736659097 0.319037406539394
0.314541688502907 0.326074318702315
0.321094640346718 0.333121989394465
0.327647592190529 0.340180443307323
0.334200544034339 0.347249705207979
0.34075349587815 0.354329799939425
0.34730644772196 0.361420752420861
0.353859399565771 0.368522587647972
0.360412351409581 0.375635330693214
0.366965303253392 0.382759006706136
0.373518255097203 0.389893640913655
0.380071206941013 0.397039258620357
0.386624158784824 0.404195885208805
0.393177110628634 0.411363546139823
0.399730062472445 0.418542266952823
0.406283014316255 0.425732073266078
0.412835966160066 0.432932990777058
0.419388918003877 0.440145045262708
0.425941869847687 0.447368262579772
0.432494821691498 0.45460266866511
0.439047773535308 0.461848289535975
0.445600725379119 0.469105151290359
0.452153677222929 0.476373280107303
0.45870662906674 0.483652702247181
0.465259580910551 0.490943444052048
0.471812532754361 0.498245531945962
0.478365484598172 0.505558992435263
0.484918436441982 0.512883852108944
0.491471388285793 0.520220137638926
0.498024340129603 0.527567875780425
0.504577291973414 0.534927093372245
0.511130243817225 0.542297817337118
0.517683195661035 0.549680074682037
0.524236147504846 0.557073892498577
0.530789099348656 0.564479297963219
0.537342051192467 0.571896318337712
0.543895003036277 0.579324980969373
0.550447954880088 0.586765313291449
0.557000906723899 0.594217342823436
0.563553858567709 0.601681097171431
0.57010681041152 0.609156604028474
0.57665976225533 0.616643891174878
0.583212714099141 0.624142986478578
0.589765665942951 0.631653917895488
0.596318617786762 0.639176713469832
0.602871569630573 0.646711401334509
0.609424521474383 0.654258009711427
0.615977473318194 0.661816566911861
0.622530425162004 0.669387101336822
0.629083377005815 0.676969641477395
0.635636328849625 0.68456421591509
0.642189280693436 0.69217085332223
0.648742232537247 0.699789582462286
0.655295184381057 0.707420432190256
0.661848136224868 0.715063431453007
0.668401088068678 0.722718609289661
0.674954039912489 0.730385994831979
0.681506991756299 0.738065617304663
0.68805994360011 0.745757506025823
0.694612895443921 0.753461690407271
0.701165847287731 0.76117819995493
0.707718799131542 0.768907064269204
0.714271750975352 0.776648313045367
0.720824702819163 0.784401976073932
0.727377654662973 0.792168083241028
0.733930606506784 0.799946664528797
0.740483558350595 0.807737750015779
0.747036510194405 0.815541369877288
0.753589462038216 0.823357554385812
0.760142413882026 0.831186333911402
0.766695365725837 0.839027738922065
0.773248317569647 0.846881799984152
0.779801269413458 0.854748547762778
0.786354221257269 0.862628013022182
0.792907173101079 0.870520226626171
0.79946012494489 0.878425219538503
0.8060130767887 0.886343022823274
0.812566028632511 0.894273667645361
0.819118980476321 0.902217185270802
0.825671932320132 0.910173607067227
0.832224884163943 0.918142964504257
0.838777836007753 0.926125289153912
0.845330787851564 0.934120612691069
0.851883739695374 0.942128966893826
0.858436691539185 0.950150383643942
0.864989643382995 0.958184894927301
0.871542595226806 0.966232532834272
0.878095547070617 0.974293329560181
0.884648498914427 0.982367317405721
0.891201450758238 0.990454528777384
0.897754402602048 0.998554996187915
0.904307354445859 1.00666875225672
0.910860306289669 1.01479582971031
0.91741325813348 1.02293626138277
0.923966209977291 1.03109008021616
0.930519161821101 1.03925731926097
0.937072113664912 1.04743801167659
0.943625065508722 1.05563219073173
0.950178017352533 1.06383988980492
0.956730969196343 1.07206114238486
0.963283921040154 1.08029598207101
0.969836872883965 1.08854444257392
0.976389824727775 1.09680655771582
0.982942776571586 1.10508236143094
0.989495728415396 1.11337188776609
0.996048680259207 1.12167517088109
1.00260163210302 1.12999224504919
1.00915458394683 1.13832314465763
1.01570753579064 1.14666790420804
1.02226048763445 1.15502655831696
1.02881343947826 1.1633991417163
1.03536639132207 1.17178568925382
1.04191934316588 1.18018623589363
1.04847229500969 1.18860081671664
1.0550252468535 1.1970294669211
1.06157819869731 1.20547222182305
1.06813115054112 1.21392911685682
1.07468410238493 1.22240018757554
1.08123705422874 1.23088546965163
1.08779000607255 1.23938499887731
1.09434295791637 1.24789881116508
1.10089590976018 1.25642694254824
1.10744886160399 1.2649694291814
1.1140018134478 1.273526307341
1.12055476529161 1.2820976134258
1.12710771713542 1.29068338395742
1.13366066897923 1.29928365558084
1.14021362082304 1.30789846506493
1.14676657266685 1.31652784930298
1.15331952451066 1.3251718453132
1.15987247635447 1.3338304902393
1.16642542819828 1.34250382135096
1.17297838004209 1.35119187604441
1.1795313318859 1.35989469184297
1.18608428372971 1.36861230639752
1.19263723557352 1.37734475748718
1.19919018741733 1.38609208301969
1.20574313926115 1.39485432103209
1.21229609110496 1.40363150969121
1.21884904294877 1.41242368729422
1.22540199479258 1.42123089226923
1.23195494663639 1.4300531631758
1.2385078984802 1.43889053870554
1.24506085032401 1.44774305768266
1.25161380216782 1.45661075906454
1.25816675401163 1.46549368194229
1.26471970585544 1.47439186554135
1.27127265769925 1.48330534922205
1.27782560954306 1.49223417248019
1.28437856138687 1.50117837494762
1.29093151323068 1.51013799639284
1.29748446507449 1.51911307672161
1.3040374169183 1.52810365597746
1.31059036876211 1.53710977434239
1.31714332060592 1.54613147213738
1.32369627244974 1.55516878982307
1.33024922429355 1.56422176800029
1.33680217613736 1.57329044741074
1.34335512798117 1.58237486893753
1.34990807982498 1.59147507360585
1.35646103166879 1.60059110258356
1.3630139835126 1.60972299718182
1.36956693535641 1.61887079885573
1.37611988720022 1.62803454920489
1.38267283904403 1.63721428997413
1.38922579088784 1.64641006305407
1.39577874273165 1.65562191048179
1.40233169457546 1.66484987444145
1.40888464641927 1.67409399726496
1.41543759826308 1.6833543214326
1.42199055010689 1.69263088957369
1.4285435019507 1.70192374446722
1.43509645379452 1.71123292904257
1.44164940563833 1.72055848638007
1.44820235748214 1.72990045971178
1.45475530932595 1.73925889242203
1.46130826116976 1.74863382804821
1.46786121301357 1.7580253102814
1.47441416485738 1.767433382967
1.48096711670119 1.7768580901055
1.487520068545 1.7862994758531
1.49407302038881 1.79575758452242
1.50062597223262 1.80523246058322
1.50717892407643 1.81472414866305
1.51373187592024 1.82423269354797
1.52028482776405 1.83375814018327
1.52683777960786 1.84330053367416
1.53339073145167 1.8528599192865
1.53994368329548 1.86243634244748
1.54649663513929 1.87202984874637
1.55304958698311 1.88164048393526
1.55960253882692 1.89126829392974
1.56615549067073 1.90091332480965
1.57270844251454 1.91057562281983
1.57926139435835 1.92025523437085
1.58581434620216 1.92995220603976
1.59236729804597 1.93966658457082
1.59892024988978 1.94939841687625
1.60547320173359 1.95914775003702
1.6120261535774 1.96891463130356
1.61857910542121 1.97869910809656
1.62513205726502 1.98850122800773
1.63168500910883 1.99832103880055
1.63823796095264 2.00815858841109
1.64479091279645 2.01801392494873
1.65134386464026 2.02788709669702
1.65789681648407 2.03777815211438
1.66444976832789 2.04768713983497
1.6710027201717 2.05761410866944
1.67755567201551 2.06755910760575
1.68410862385932 2.07752218580997
1.69066157570313 2.08750339262712
1.69721452754694 2.09750277758191
1.70376747939075 2.10752039037964
1.71032043123456 2.117556280907
1.71687338307837 2.12761049923286
1.72342633492218 2.13768309560914
1.72997928676599 2.14777412047164
1.7365322386098 2.15788362444088
1.74308519045361 2.16801165832297
1.74963814229742 2.17815827311039
1.75619109414123 2.18832351998294
1.76274404598504 2.19850745030852
1.76929699782885 2.20871011564406
1.77584994967266 2.21893156773632
1.78240290151648 2.22917185852285
1.78895585336029 2.23943104013279
1.7955088052041 2.24970916488781
1.80206175704791 2.26000628530295
1.80861470889172 2.27032245408757
1.81516766073553 2.28065772414622
1.82172061257934 2.29101214857953
1.82827356442315 2.30138578068514
1.83482651626696 2.31177867395863
1.84137946811077 2.32219088209439
1.84793241995458 2.33262245898659
1.85448537179839 2.34307345873009
1.8610383236422 2.35354393562139
1.86759127548601 2.36403394415955
1.87414422732982 2.37454353904713
1.88069717917363 2.3850727751912
1.88725013101744 2.3956217077042
1.89380308286126 2.40619039190499
1.90035603470507 2.41677888331976
1.90690898654888 2.42738723768304
1.91346193839269 2.43801551093865
1.9200148902365 2.4486637592407
1.92656784208031 2.45933203895457
1.93312079392412 2.47002040665791
1.93967374576793 2.48072891914163
1.94622669761174 2.49145763341093
1.95277964945555 2.50220660668628
1.95933260129936 2.51297589640446
1.96588555314317 2.52376556021958
1.97243850498698 2.5345756560041
1.97899145683079 2.54540624184986
1.9855444086746 2.55625737606915
1.99209736051841 2.56712911719573
1.99865031236222 2.57802152398587
2.00520326420603 2.58893465541945
2.01175621604985 2.59986857070099
2.01830916789366 2.61082332926075
2.02486211973747 2.62179899075576
2.03141507158128 2.63279561507096
2.03796802342509 2.64381326232026
2.0445209752689 2.6548519928476
2.05107392711271 2.66591186722814
2.05762687895652 2.67699294626928
2.06417983080033 2.68809529101183
2.07073278264414 2.6992189627311
2.07728573448795 2.71036402293805
2.08383868633176 2.72153053338041
2.09039163817557 2.73271855604381
2.09694459001938 2.74392815315296
2.10349754186319 2.75515938717277
2.110050493707 2.76641232080954
2.11660344555081 2.77768701701209
2.12315639739463 2.78898353897298
2.12970934923844 2.80030195012962
2.13626230108225 2.81164231416557
2.14281525292606 2.82300469501161
2.14936820476987 2.83438915684703
2.15592115661368 2.84579576410079
2.16247410845749 2.85722458145276
2.1690270603013 2.86867567383494
2.17558001214511 2.88014910643268
2.18213296398892 2.89164494468592
2.18868591583273 2.90316325429043
2.19523886767654 2.9147041011991
2.20179181952035 2.92626755162311
2.20834477136416 2.9378536720333
2.21489772320797 2.94946252916137
2.22145067505178 2.96109419000121
2.22800362689559 2.97274872181015
2.2345565787394 2.98442619211026
2.24110953058322 2.99612666868969
2.24766248242703 3.00785021960396
2.25421543427084 3.01959691317725
2.26076838611465 3.03136681800378
2.26732133795846 3.0431600029491
2.27387428980227 3.05497653715149
2.28042724164608 3.06681649002322
2.28698019348989 3.078679931252
2.2935331453337 3.09056693080231
2.30008609717751 3.10247755891676
2.30663904902132 3.1144118861175
2.31319200086513 3.1263699832076
2.31974495270894 3.13835192127245
2.32629790455275 3.15035777168116
2.33285085639656 3.16238760608801
2.33940380824037 3.17444149643384
2.34595676008418 3.18651951494749
2.352509711928 3.19862173414726
2.35906266377181 3.21074822684234
2.36561561561562 3.2228990661343
2.37216856745943 3.23507432541853
2.37872151930324 3.2472740783857
2.38527447114705 3.25949839902333
2.39182742299086 3.27174736161718
2.39838037483467 3.28402104075283
2.40493332667848 3.29631951131717
2.41148627852229 3.30864284849991
2.4180392303661 3.32099112779512
2.42459218220991 3.3333644250028
2.43114513405372 3.34576281623038
2.43769808589753 3.35818637789432
2.44425103774134 3.37063518672167
2.45080398958515 3.38310931975164
2.45735694142896 3.39560885433719
2.46390989327277 3.40813386814666
2.47046284511659 3.42068443916532
2.4770157969604 3.43326064569704
2.48356874880421 3.44586256636592
2.49012170064802 3.45849028011785
2.49667465249183 3.47114386622228
2.50322760433564 3.48382340427379
2.50978055617945 3.49652897419377
2.51633350802326 3.50926065623215
2.52288645986707 3.52201853096903
2.52943941171088 3.53480267931639
2.53599236355469 3.54761318251986
2.5425453153985 3.56045012216034
2.54909826724231 3.57331358015584
2.55565121908612 3.58620363876314
2.56220417092993 3.59912038057957
2.56875712277374 3.61206388854478
2.57531007461755 3.62503424594254
2.58186302646136 3.63803153640245
2.58841597830518 3.65105584390184
2.59496893014899 3.66410725276748
2.6015218819928 3.67718584767747
2.60807483383661 3.69029171366304
2.61462778568042 3.7034249361104
2.62118073752423 3.71658560076259
2.62773368936804 3.72977379372135
2.63428664121185 3.742989601449
2.64083959305566 3.75623311077032
2.64739254489947 3.76950440887446
2.65394549674328 3.78280358331687
2.66049844858709 3.79613072202118
2.6670514004309 3.80948591328117
2.67360435227471 3.82286924576273
2.68015730411852 3.83628080850579
2.68671025596233 3.84972069092632
2.69326320780614 3.8631889828183
2.69981615964996 3.87668577435574
2.70636911149377 3.89021115609467
2.71292206333758 3.90376521897518
2.71947501518139 3.91734805432344
2.7260279670252 3.93095975385381
2.73258091886901 3.9446004096708
2.73913387071282 3.95827011427125
2.74568682255663 3.97196896054635
2.75223977440044 3.9856970417838
2.75879272624425 3.99945445166986
2.76534567808806 4.01324128429157
2.77189862993187 4.0270576341388
2.77845158177568 4.04090359610647
2.78500453361949 4.05477926549674
2.7915574854633 4.0686847380211
2.79811043730711 4.08262010980268
2.80466338915092 4.0965854773784
2.81121634099474 4.11058093770123
2.81776929283855 4.12460658814241
2.82432224468236 4.13866252649374
2.83087519652617 4.15274885096979
2.83742814836998 4.16686566021028
2.84398110021379 4.1810130532823
2.8505340520576 4.19519112968267
2.85708700390141 4.20939998934026
2.86363995574522 4.22363973261835
2.87019290758903 4.23791046031697
2.87674585943284 4.2522122736753
2.88329881127665 4.26654527437405
2.88985176312046 4.28090956453788
2.89640471496427 4.29530524673782
2.90295766680808 4.3097324239937
2.90951061865189 4.32419119977665
2.9160635704957 4.33868167801152
2.92261652233951 4.35320396307939
2.92916947418333 4.36775815982009
2.93572242602714 4.38234437353472
2.94227537787095 4.39696270998817
2.94882832971476 4.41161327541168
2.95538128155857 4.42629617650545
2.96193423340238 4.44101152044118
2.96848718524619 4.4557594148647
2.97504013709 4.47053996789861
2.98159308893381 4.48535328814489
2.98814604077762 4.50019948468759
2.99469899262143 4.51507866709549
3.00125194446524 4.52999094542479
3.00780489630905 4.54493643022184
3.01435784815286 4.55991523252588
3.02091079999667 4.57492746387176
3.02746375184048 4.58997323629271
3.03401670368429 4.60505266232318
3.04056965552811 4.62016585500156
3.04712260737192 4.63531292787309
3.05367555921573 4.65049399499264
3.06022851105954 4.6657091709276
3.06678146290335 4.68095857076077
3.07333441474716 4.69624231009324
3.07988736659097 4.71156050504732
3.08644031843478 4.72691327226949
3.09299327027859 4.74230072893336
3.0995462221224 4.75772299274263
3.10609917396621 4.7731801819341
3.11265212581002 4.78867241528071
3.11920507765383 4.80419981209459
3.12575802949764 4.81976249223005
3.13231098134145 4.83536057608677
3.13886393318526 4.8509941846128
3.14541688502907 4.86666343930779
3.15196983687289 4.88236846222604
3.1585227887167 4.89810937597973
3.16507574056051 4.91388630374211
3.17162869240432 4.92969936925068
3.17818164424813 4.94554869681044
3.18473459609194 4.96143441129716
3.19128754793575 4.97735663816063
3.19784049977956 4.99331550342802
3.20439345162337 5.00931113370713
3.21094640346718 5.0253436561898
3.21749935531099 5.04141319865522
3.2240523071548 5.05751988947339
3.23060525899861 5.07366385760852
3.23715821084242 5.08984523262243
3.24371116268623 5.10606414467807
3.25026411453004 5.12232072454296
3.25681706637385 5.13861510359277
3.26337001821766 5.15494741381478
3.26992297006147 5.17131778781152
3.27647592190529 5.18772635880429
3.2830288737491 5.20417326063685
3.28958182559291 5.22065862777896
3.29613477743672 5.23718259533015
3.30268772928053 5.25374529902333
3.30924068112434 5.27034687522855
3.31579363296815 5.28698746095674
3.32234658481196 5.30366719386345
3.32889953665577 5.32038621225268
3.33545248849958 5.33714465508068
3.34200544034339 5.35394266195981
3.3485583921872 5.37078037316243
3.35511134403101 5.38765792962475
3.36166429587482 5.40457547295084
3.36821724771863 5.42153314541654
3.37477019956244 5.43853108997346
3.38132315140625 5.45556945025299
3.38787610325007 5.47264837057035
3.39442905509388 5.48976799592869
3.40098200693769 5.50692847202316
3.4075349587815 5.52412994524504
3.41408791062531 5.54137256268593
3.42064086246912 5.55865647214193
3.42719381431293 5.57598182211787
3.43374676615674 5.59334876183152
3.44029971800055 5.61075744121796
3.44685266984436 5.62820801093381
3.45340562168817 5.64570062236161
3.45995857353198 5.66323542761422
3.46651152537579 5.6808125795392
3.4730644772196 5.69843223172325
3.47961742906341 5.71609453849668
3.48617038090722 5.73379965493796
3.49272333275103 5.75154773687821
3.49927628459485 5.76933894090577
3.50582923643866 5.78717342437086
3.51238218828247 5.80505134539015
3.51893514012628 5.82297286285149
3.52548809197009 5.84093813641857
3.5320410438139 5.85894732653569
3.53859399565771 5.87700059443255
3.54514694750152 5.89509810212901
3.55169989934533 5.91324001243999
3.55825285118914 5.93142648898034
3.56480580303295 5.9496576961697
3.57135875487676 5.96793379923756
3.57791170672057 5.98625496422818
3.58446465856438 6.00462135800562
3.59101761040819 6.02303314825882
3.597570562252 6.04149050350674
3.60412351409581 6.05999359310341
3.61067646593962 6.07854258724322
3.61722941778344 6.09713765696605
3.62378236962725 6.11577897416256
3.63033532147106 6.1344667115795
3.63688827331487 6.15320104282504
3.64344122515868 6.17198214237411
3.64999417700249 6.19081018557388
3.6565471288463 6.20968534864916
3.66310008069011 6.22860780870793
3.66965303253392 6.24757774374686
3.67620598437773 6.26659533265692
3.68275893622154 6.28566075522897
3.68931188806535 6.30477419215945
3.69586483990916 6.32393582505606
3.70241779175297 6.34314583644356
3.70897074359678 6.36240440976951
3.71552369544059 6.38171172941016
3.7220766472844 6.4010679806763
3.72862959912822 6.42047334981918
3.73518255097203 6.43992802403653
3.74173550281584 6.45943219147854
3.74828845465965 6.47898604125395
3.75484140650346 6.49858976343612
3.76139435834727 6.51824354906925
3.76794731019108 6.53794759017455
3.77450026203489 6.55770207975647
3.7810532138787 6.57750721180907
3.78760616572251 6.59736318132231
3.79415911756632 6.61727018428845
3.80071206941013 6.63722841770856
3.80726502125394 6.65723807959893
3.81381797309775 6.67729936899771
3.82037092494156 6.69741248597144
3.82692387678537 6.71757763162173
3.83347682862918 6.73779500809195
3.84002978047299 6.75806481857401
3.84658273231681 6.77838726731513
3.85313568416062 6.79876255962474
3.85968863600443 6.81919090188136
3.86624158784824 6.83967250153958
3.87279453969205 6.8602075671371
3.87934749153586 6.88079630830179
3.88590044337967 6.90143893575881
3.89245339522348 6.92213566133781
3.89900634706729 6.94288669798022
3.9055592989111 6.96369225974647
3.91211225075491 6.98455256182341
3.91866520259872 7.00546782053173
3.92521815444253 7.02643825333339
3.93177110628634 7.04746407883921
3.93832405813015 7.06854551681643
3.94487700997396 7.08968278819639
3.95142996181777 7.11087611508224
3.95798291366158 7.13212572075671
3.9645358655054 7.15343182968995
3.97108881734921 7.17479466754747
3.97764176919302 7.19621446119807
3.98419472103683 7.21769143872186
3.99074767288064 7.23922582941842
3.99730062472445 7.26081786381486
4.00385357656826 7.28246777367416
4.01040652841207 7.30417579200338
4.01695948025588 7.32594215306204
4.02351243209969 7.34776709237055
4.0300653839435 7.36965084671874
4.03661833578731 7.39159365417435
4.04317128763112 7.41359575409172
4.04972423947493 7.43565738712048
4.05627719131874 7.45777879521431
4.06283014316255 7.4799602216398
4.06938309500636 7.50220191098536
4.07593604685018 7.52450410917023
4.08248899869399 7.5468670634535
4.0890419505378 7.56929102244328
4.09559490238161 7.59177623610593
4.10214785422542 7.61432295577529
4.10870080606923 7.63693143416211
4.11525375791304 7.65960192536344
4.12180670975685 7.68233468487218
4.12835966160066 7.70512996958667
4.13491261344447 7.72798803782035
4.14146556528828 7.75090914931157
4.14801851713209 7.77389356523333
4.1545714689759 7.79694154820333
4.16112442081971 7.82005336229384
4.16767737266352 7.84322927304191
4.17423032450733 7.86646954745942
4.18078327635114 7.88977445404345
4.18733622819495 7.91314426278649
4.19388918003877 7.93657924518701
4.20044213188258 7.96007967425987
4.20699508372639 7.98364582454695
4.2135480355702 8.00727797212786
4.22010098741401 8.03097639463069
4.22665393925782 8.05474137124292
4.23320689110163 8.07857318272235
4.23975984294544 8.10247211140817
4.24631279478925 8.1264384412321
4.25286574663306 8.15047245772967
4.25941869847687 8.1745744480515
4.26597165032068 8.19874470097479
4.27252460216449 8.22298350691482
4.2790775540083 8.2472911579366
4.28563050585211 8.27166794776659
4.29218345769592 8.29611417180455
4.29873640953973 8.32063012713543
4.30528936138355 8.34521611254147
4.31184231322736 8.36987242851426
4.31839526507117 8.39459937726705
4.32494821691498 8.41939726274705
4.33150116875879 8.44426639064793
4.3380541206026 8.46920706842234
4.34460707244641 8.49421960529459
4.35116002429022 8.51930431227345
4.35771297613403 8.544461502165
4.36426592797784 8.5696914895857
4.37081887982165 8.59499459097542
4.37737183166546 8.62037112461075
4.38392478350927 8.64582141061828
4.39047773535308 8.6713457709881
4.39703068719689 8.69694452958737
4.4035836390407 8.72261801217403
4.41013659088451 8.74836654641058
4.41668954272833 8.77419046187806
4.42324249457214 8.80009009009009
4.42979544641595 8.82606576450708
4.43634839825976 8.8521178205505
4.44290135010357 8.87824659561737
4.44945430194738 8.90445242909477
4.45600725379119 8.93073566237458
4.462560205635 8.95709663886828
4.46911315747881 8.98353570402191
4.47566610932262 9.01005320533119
4.48221906116643 9.03664949235667
4.48877201301024 9.06332491673918
4.49532496485405 9.09007983221527
4.50187791669786 9.11691459463285
4.50843086854167 9.143829561967
4.51498382038548 9.17082509433586
4.52153677222929 9.19790155401666
4.52808972407311 9.22505930546203
4.53464267591692 9.25229871531623
4.54119562776073 9.27962015243174
4.54774857960454 9.30702398788585
4.55430153144835 9.33451059499749
4.56085448329216 9.36208034934417
4.56740743513597 9.38973362877912
4.57396038697978 9.4174708134485
4.58051333882359 9.44529228580885
4.5870662906674 9.47319843064466
4.59361924251121 9.50118963508612
4.60017219435502 9.52926628862701
4.60672514619883 9.55742878314278
4.61327809804264 9.58567751290875
4.61983104988645 9.61401287461855
4.62638400173026 9.64243526740268
4.63293695357407 9.67094509284721
4.63948990541788 9.69954275501275
4.64604285726169 9.72822866045351
4.65259580910551 9.75700321823657
4.65914876094932 9.78586683996133
4.66570171279313 9.81481993977911
4.67225466463694 9.84386293441301
4.67880761648075 9.87299624317786
4.68536056832456 9.90222028800039
4.69191352016837 9.93153549343966
4.69846647201218 9.96094228670757
4.70501942385599 9.9904410976896
4.7115723756998 10.0200323589658
4.71812532754361 10.0497165058319
4.72467827938742 10.0794939763208
4.73123123123123 10.1093652112237
4.73778418307504 10.1393306541124
4.74433713491885 10.1693907513609
4.75089008676266 10.1995459521677
4.75744303860647 10.2297967085781
4.76399599045029 10.2601434755068
4.7705489422941 10.2905867107608
4.77710189413791 10.3211268750622
4.78365484598172 10.3517644320718
4.79020779782553 10.3824998484121
4.79676074966934 10.4133335936916
4.80331370151315 10.444266140528
4.80986665335696 10.4752979645728
4.81641960520077 10.5064295445358
4.82297255704458 10.5376613622093
4.82952550888839 10.5689939024932
4.8360784607322 10.6004276534201
4.84263141257601 10.6319631061806
4.84918436441982 10.6636007551487
4.85573731626363 10.6953410979081
4.86229026810744 10.7271846352779
4.86884321995125 10.7591318713388
4.87539617179506 10.7911833134603
4.88194912363888 10.8233394723271
4.88850207548269 10.8556008619661
4.8950550273265 10.8879679997742
4.90160797917031 10.9204414065459
4.90816093101412 10.9530216065008
4.91471388285793 10.9857091273124
4.92126683470174 11.018504500136
4.92781978654555 11.0514082596381
4.93437273838936 11.0844209440248
4.94092569023317 11.1175430950719
4.94747864207698 11.1507752581536
4.95403159392079 11.1841179822733
4.9605845457646 11.2175718200935
4.96713749760841 11.2511373279659
4.97369044945222 11.2848150659632
4.98024340129603 11.3186055979093
4.98679635313984 11.3525094914114
4.99334930498366 11.3865273178914
4.99990225682747 11.4206596526183
5.00645520867128 11.4549070747403
5.01300816051509 11.4892701673179
5.0195611123589 11.5237495173568
5.02611406420271 11.5583457158412
5.03266701604652 11.593059357768
5.03921996789033 11.6278910421805
5.04577291973414 11.6628413722028
5.05232587157795 11.697910955075
5.05887882342176 11.7331004021882
5.06543177526557 11.76841032912
5.07198472710938 11.8038413556701
5.07853767895319 11.8393941058973
5.085090630797 11.8750692081554
5.09164358264081 11.9108672951306
5.09819653448462 11.9467890038788
5.10474948632844 11.9828349758635
5.11130243817225 12.0190058569937
5.11785539001606 12.0553022976629
5.12440834185987 12.0917249527877
5.13096129370368 12.1282744818475
5.13751424554749 12.1649515489238
5.1440671973913 12.2017568227412
5.15062014923511 12.2386909767074
5.15717310107892 12.2757546889546
5.16372605292273 12.3129486423806
5.17027900476654 12.3502735246913
5.17683195661035 12.3877300284428
5.18338490845416 12.4253188510842
5.18993786029797 12.4630406950008
5.19649081214178 12.5008962675582
5.20304376398559 12.5388862811463
5.2095967158294 12.5770114532237
5.21614966767322 12.6152725063636
5.22270261951703 12.6536701682986
5.22925557136084 12.6922051719675
5.23580852320465 12.7308782555615
5.24236147504846 12.7696901625718
5.24891442689227 12.8086416418366
5.25546737873608 12.84773344759
5.26202033057989 12.88696633951
5.2685732824237 12.9263410827681
5.27512623426751 12.9658584480791
5.28167918611132 13.0055192117511
5.28823213795513 13.0453241557365
5.29478508979894 13.0852740676836
5.30133804164275 13.125369740988
5.30789099348656 13.1656119748455
5.31444394533037 13.2060015743055
5.32099689717418 13.2465393503239
5.32754984901799 13.2872261198181
5.3341028008618 13.3280627057215
5.34065575270562 13.369049937039
5.34720870454943 13.4101886489033
5.35376165639324 13.4514796826314
5.36031460823705 13.492923885782
5.36686756008086 13.5345221122137
5.37342051192467 13.5762752221434
5.37997346376848 13.6181840822057
5.38652641561229 13.6602495655126
5.3930793674561 13.7024725517147
5.39963231929991 13.744853927062
5.40618527114372 13.7873945844662
5.41273822298753 13.8300954235632
5.41929117483134 13.8729573507767
5.42584412667515 13.9159812793821
5.43239707851896 13.9591681295717
5.43895003036277 14.0025188285201
5.44550298220658 14.0460343104505
5.4520559340504 14.089715516702
5.45860888589421 14.1335633957972
5.46516183773802 14.1775789035112
5.47171478958183 14.2217630029408
5.47826774142564 14.2661166645748
5.48482069326945 14.3106408663651
5.49137364511326 14.3553365937985
5.49792659695707 14.4002048399695
5.50447954880088 14.4452466056539
5.51103250064469 14.490462899383
5.5175854524885 14.535854737519
5.52413840433231 14.5814231443311
5.53069135617612 14.6271691520729
5.53724430801993 14.6730938010596
5.54379725986374 14.7191981397476
5.55035021170755 14.7654832248138
5.55690316355136 14.8119501212367
5.56345611539517 14.8585999023779
5.57000906723899 14.9054336500645
5.5765620190828 14.9524524546731
5.58311497092661 14.9996574152145
5.58966792277042 15.0470496394189
5.59622087461423 15.0946302438227
5.60277382645804 15.1424003538565
5.60932677830185 15.1903611039334
5.61587973014566 15.2385136375391
5.62243268198947 15.2868591073227
5.62898563383328 15.3353986751885
5.63553858567709 15.3841335123893
5.6420915375209 15.4330647996206
5.64864448936471 15.4821937271159
5.65519744120852 15.5315214947429
5.66175039305233 15.5810493121019
5.66830334489614 15.630778398624
5.67485629673995 15.6807099836714
5.68140924858377 15.7308453066389
5.68796220042758 15.7811856170561
5.69451515227139 15.8163265306122
5.7010681041152 15.8163265306122
5.70762105595901 15.8163265306122
5.71417400780282 15.8163265306122
5.72072695964663 15.8163265306122
5.72727991149044 15.8163265306122
5.73383286333425 15.8163265306122
5.74038581517806 15.8163265306122
5.74693876702187 15.8163265306122
5.75349171886568 15.8163265306122
5.76004467070949 15.8163265306122
5.7665976225533 15.8163265306122
5.77315057439711 15.8163265306122
5.77970352624092 15.8163265306122
5.78625647808473 15.8163265306122
5.79280942992855 15.8163265306122
5.79936238177236 15.8163265306122
5.80591533361617 15.8163265306122
5.81246828545998 15.8163265306122
5.81902123730379 15.8163265306122
5.8255741891476 15.8163265306122
5.83212714099141 15.8163265306122
5.83868009283522 15.8163265306122
5.84523304467903 15.8163265306122
5.85178599652284 15.8163265306122
5.85833894836665 15.8163265306122
5.86489190021046 15.8163265306122
5.87144485205427 15.8163265306122
5.87799780389808 15.8163265306122
5.88455075574189 15.8163265306122
5.8911037075857 15.8163265306122
5.89765665942951 15.8163265306122
5.90420961127333 15.8163265306122
5.91076256311714 15.8163265306122
5.91731551496095 15.8163265306122
5.92386846680476 15.8163265306122
5.93042141864857 15.8163265306122
5.93697437049238 15.8163265306122
5.94352732233619 15.8163265306122
5.95008027418 15.8163265306122
5.95663322602381 15.8163265306122
5.96318617786762 15.8163265306122
5.96973912971143 15.8163265306122
5.97629208155524 15.8163265306122
5.98284503339905 15.8163265306122
5.98939798524286 15.8163265306122
5.99595093708667 15.8163265306122
6.00250388893048 15.8163265306122
6.00905684077429 15.8163265306122
6.0156097926181 15.8163265306122
6.02216274446192 15.8163265306122
6.02871569630573 15.8163265306122
6.03526864814954 15.8163265306122
6.04182159999335 15.8163265306122
6.04837455183716 15.8163265306122
6.05492750368097 15.8163265306122
6.06148045552478 15.8163265306122
6.06803340736859 15.8163265306122
6.0745863592124 15.8163265306122
6.08113931105621 15.8163265306122
6.08769226290002 15.8163265306122
6.09424521474383 15.8163265306122
6.10079816658764 15.8163265306122
6.10735111843145 15.8163265306122
6.11390407027526 15.8163265306122
6.12045702211907 15.8163265306122
6.12700997396288 15.8163265306122
6.13356292580669 15.8163265306122
6.1401158776505 15.8163265306122
6.14666882949432 15.8163265306122
6.15322178133813 15.8163265306122
6.15977473318194 15.8163265306122
6.16632768502575 15.8163265306122
6.17288063686956 15.8163265306122
6.17943358871337 15.8163265306122
6.18598654055718 15.8163265306122
6.19253949240099 15.8163265306122
6.1990924442448 15.8163265306122
6.20564539608861 15.8163265306122
6.21219834793242 15.8163265306122
6.21875129977623 15.8163265306122
6.22530425162004 15.8163265306122
6.23185720346385 15.8163265306122
6.23841015530766 15.8163265306122
6.24496310715147 15.8163265306122
6.25151605899528 15.8163265306122
6.2580690108391 15.8163265306122
6.26462196268291 15.8163265306122
6.27117491452672 15.8163265306122
6.27772786637053 15.8163265306122
6.28428081821434 15.8163265306122
6.29083377005815 15.8163265306122
6.29738672190196 15.8163265306122
6.30393967374577 15.8163265306122
6.31049262558958 15.8163265306122
6.31704557743339 15.8163265306122
6.3235985292772 15.8163265306122
6.33015148112101 15.8163265306122
6.33670443296482 15.8163265306122
6.34325738480863 15.8163265306122
6.34981033665244 15.8163265306122
6.35636328849625 15.8163265306122
6.36291624034006 15.8163265306122
6.36946919218388 15.8163265306122
6.37602214402769 15.8163265306122
6.3825750958715 15.8163265306122
6.38912804771531 15.8163265306122
6.39568099955912 15.8163265306122
6.40223395140293 15.8163265306122
6.40878690324674 15.8163265306122
6.41533985509055 15.8163265306122
6.42189280693436 15.8163265306122
6.42844575877817 15.8163265306122
6.43499871062198 15.8163265306122
6.44155166246579 15.8163265306122
6.4481046143096 15.8163265306122
6.45465756615341 15.8163265306122
6.46121051799722 15.8163265306122
6.46776346984103 15.8163265306122
6.47431642168484 15.8163265306122
6.48086937352866 15.8163265306122
6.48742232537247 15.8163265306122
6.49397527721628 15.8163265306122
6.50052822906009 15.8163265306122
6.5070811809039 15.8163265306122
6.51363413274771 15.8163265306122
6.52018708459152 15.8163265306122
6.52674003643533 15.8163265306122
6.53329298827914 15.8163265306122
6.53984594012295 15.8163265306122
6.54639889196676 15.8163265306122
};
\addlegendentry{Theory Adv1}
\addplot [semithick, black, dash pattern=on 1pt off 1pt]
table {%
0 0
0.00655295184381057 0.0065558492487785
0.0131059036876211 0.0131174984341289
0.0196588555314317 0.0196849552562419
0.0262118073752423 0.0262582274289365
0.0327647592190529 0.0328373226796899
0.0393177110628634 0.0394222487496929
0.045870662906674 0.0460130133938481
0.0524236147504846 0.052609624380823
0.0589765665942951 0.0592120894930765
0.0655295184381057 0.065820416526881
0.0720824702819163 0.0724346132923657
0.0786354221257269 0.0790546876135263
0.0851883739695374 0.0856806473282976
0.091741325813348 0.0923125002885286
0.0982942776571586 0.0989502543600409
0.104847229500969 0.105593917422691
0.11140018134478 0.112243497370342
0.11795313318859 0.118899002110934
0.124506085032401 0.125560439566504
0.131059036876211 0.132227817673225
0.137611988720022 0.138901144381423
0.144164940563833 0.145580427655618
0.150717892407643 0.15226567547456
0.157270844251454 0.158956895831249
0.163823796095264 0.165654096732975
0.170376747939075 0.17235728620135
0.176929699782885 0.179066472272337
0.183482651626696 0.185781662996286
0.190035603470507 0.19250286643795
0.196588555314317 0.199230090676553
0.203141507158128 0.205963343805786
0.209694459001938 0.212702633933851
0.216247410845749 0.219447969183504
0.222800362689559 0.226199357692074
0.22935331453337 0.232956807611506
0.235906266377181 0.23972032710839
0.242459218220991 0.246489924363985
0.249012170064802 0.253265607574269
0.255565121908612 0.260047384949956
0.262118073752423 0.266835264716548
0.268671025596233 0.273629255114338
0.275223977440044 0.280429364398479
0.281776929283855 0.287235600838997
0.288329881127665 0.294047972720817
0.294882832971476 0.300866488343816
0.301435784815286 0.307691156022859
0.307988736659097 0.314521984087794
0.314541688502907 0.321358980883542
0.321094640346718 0.328202154770091
0.327647592190529 0.335051514122538
0.334200544034339 0.341907067331142
0.34075349587815 0.348768822801315
0.34730644772196 0.355636788953717
0.353859399565771 0.362510974224243
0.360412351409581 0.369391387064068
0.366965303253392 0.376278035939706
0.373518255097203 0.383170929332991
0.380071206941013 0.390070075741178
0.386624158784824 0.396975483676941
0.393177110628634 0.403887161668393
0.399730062472445 0.410805118259162
0.406283014316255 0.417729362008389
0.412835966160066 0.424659901490804
0.419388918003877 0.4315967452967
0.425941869847687 0.438539902032039
0.432494821691498 0.445489380318442
0.439047773535308 0.452445188793229
0.445600725379119 0.459407336109468
0.452153677222929 0.466375830936018
0.45870662906674 0.473350681957527
0.465259580910551 0.480331897874512
0.471812532754361 0.487319487403376
0.478365484598172 0.494313459276437
0.484918436441982 0.501313822241972
0.491471388285793 0.508320585064261
0.498024340129603 0.515333756523615
0.504577291973414 0.522353345416407
0.511130243817225 0.529379360555117
0.517683195661035 0.536411810768378
0.524236147504846 0.543450704900993
0.530789099348656 0.550496051813974
0.537342051192467 0.557547860384618
0.543895003036277 0.564606139506473
0.550447954880088 0.571670898089444
0.557000906723899 0.578742145059785
0.563553858567709 0.585819889360165
0.57010681041152 0.592904139949693
0.57665976225533 0.599994905803948
0.583212714099141 0.607092195915031
0.589765665942951 0.61419601929161
0.596318617786762 0.621306384958922
0.602871569630573 0.628423301958858
0.609424521474383 0.635546779349966
0.615977473318194 0.642676826207502
0.622530425162004 0.649813451623475
0.629083377005815 0.656956664706684
0.635636328849625 0.664106474582729
0.642189280693436 0.671262890394095
0.648742232537247 0.678425921300164
0.655295184381057 0.685595576477256
0.661848136224868 0.692771865118672
0.668401088068678 0.699954796434731
0.674954039912489 0.707144379652817
0.681506991756299 0.714340624017396
0.68805994360011 0.721543538790097
0.694612895443921 0.728753133249709
0.701165847287731 0.735969416692239
0.707718799131542 0.743192398430956
0.714271750975352 0.75042208779643
0.720824702819163 0.757658494136553
0.727377654662973 0.764901626816624
0.733930606506784 0.77215149521933
0.740483558350595 0.779408108744837
0.747036510194405 0.786671476810795
0.753589462038216 0.79394160885241
0.760142413882026 0.801218514322464
0.766695365725837 0.808502202691352
0.773248317569647 0.815792683447143
0.779801269413458 0.823089966095603
0.786354221257269 0.83039406016025
0.792907173101079 0.837704975182387
0.79946012494489 0.845022720721142
0.8060130767887 0.852347306353524
0.812566028632511 0.859678741674436
0.819118980476321 0.867017036296749
0.825671932320132 0.874362199851332
0.832224884163943 0.881714241987089
0.838777836007753 0.889073172370987
0.845330787851564 0.896439000688147
0.851883739695374 0.903811736641831
0.858436691539185 0.911191389953517
0.864989643382995 0.918577970362941
0.871542595226806 0.925971487628118
0.878095547070617 0.933371951525409
0.884648498914427 0.940779371849557
0.891201450758238 0.948193758413712
0.897754402602048 0.95561512104951
0.904307354445859 0.96304346960709
0.910860306289669 0.970478813955131
0.91741325813348 0.977921163980932
0.923966209977291 0.985370529590407
0.930519161821101 0.992826920708184
0.937072113664912 1.00029034727759
0.943625065508722 1.00776081926074
0.950178017352533 1.01523834663857
0.956730969196343 1.02272293941087
0.963283921040154 1.03021460759633
0.969836872883965 1.03771336123262
0.976389824727775 1.04521921037636
0.982942776571586 1.05273216510326
0.989495728415396 1.06025223550807
0.996048680259207 1.06777943170471
1.00260163210302 1.07531376382625
1.00915458394683 1.08285524202498
1.01570753579064 1.09040387647249
1.02226048763445 1.09795967735965
1.02881343947826 1.1055226548967
1.03536639132207 1.11309281931329
1.04191934316588 1.12067018085852
1.04847229500969 1.12825474980096
1.0550252468535 1.13584653642878
1.06157819869731 1.14344555104968
1.06813115054112 1.15105180399104
1.07468410238493 1.15866530559991
1.08123705422874 1.16628606624306
1.08779000607255 1.17391409630705
1.09434295791637 1.18154940619827
1.10089590976018 1.18919200634296
1.10744886160399 1.1968419071873
1.1140018134478 1.20449911919743
1.12055476529161 1.21216365285951
1.12710771713542 1.21983551867975
1.13366066897923 1.22751472718449
1.14021362082304 1.2352012889202
1.14676657266685 1.2428952144536
1.15331952451066 1.25059651437163
1.15987247635447 1.25830519928154
1.16642542819828 1.26602127981094
1.17297838004209 1.27374476660784
1.1795313318859 1.28147567034071
1.18608428372971 1.28921400169851
1.19263723557352 1.29695977139074
1.19919018741733 1.30471299014751
1.20574313926115 1.31247366871959
1.21229609110496 1.32024181787842
1.21884904294877 1.3280174484162
1.22540199479258 1.33580057114595
1.23195494663639 1.34359119690149
1.2385078984802 1.35138933653759
1.24506085032401 1.35919500092993
1.25161380216782 1.36700820097521
1.25816675401163 1.37482894759117
1.26471970585544 1.38265725171664
1.27127265769925 1.39049312431163
1.27782560954306 1.39833657635734
1.28437856138687 1.40618761885622
1.29093151323068 1.41404626283201
1.29748446507449 1.42191251932984
1.3040374169183 1.42978639941623
1.31059036876211 1.43766791417916
1.31714332060592 1.44555707472812
1.32369627244974 1.45345389219418
1.33024922429355 1.46135837773002
1.33680217613736 1.46927054250998
1.34335512798117 1.47719039773013
1.34990807982498 1.48511795460832
1.35646103166879 1.49305322438422
1.3630139835126 1.5009962183194
1.36956693535641 1.50894694769732
1.37611988720022 1.51690542382348
1.38267283904403 1.52487165802539
1.38922579088784 1.53284566165266
1.39577874273165 1.54082744607707
1.40233169457546 1.54881702269258
1.40888464641927 1.5568144029154
1.41543759826308 1.56481959818408
1.42199055010689 1.57283261995953
1.4285435019507 1.58085347972506
1.43509645379452 1.58888218898647
1.44164940563833 1.59691875927209
1.44820235748214 1.60496320213285
1.45475530932595 1.6130155291423
1.46130826116976 1.62107575189669
1.46786121301357 1.62914388201503
1.47441416485738 1.63721993113915
1.48096711670119 1.64530391093371
1.487520068545 1.65339583308634
1.49407302038881 1.66149570930759
1.50062597223262 1.66960355133108
1.50717892407643 1.67771937091352
1.51373187592024 1.68584317983476
1.52028482776405 1.69397498989785
1.52683777960786 1.70211481292909
1.53339073145167 1.71026266077814
1.53994368329548 1.71841854531799
1.54649663513929 1.72658247844509
1.55304958698311 1.73475447207936
1.55960253882692 1.74293453816431
1.56615549067073 1.751122688667
1.57270844251454 1.75931893557822
1.57926139435835 1.76752329091242
1.58581434620216 1.77573576670789
1.59236729804597 1.78395637502672
1.59892024988978 1.79218512795492
1.60547320173359 1.80042203760247
1.6120261535774 1.80866711610334
1.61857910542121 1.81692037561561
1.62513205726502 1.8251818283215
1.63168500910883 1.83345148642739
1.63823796095264 1.84172936216396
1.64479091279645 1.85001546778619
1.65134386464026 1.85830981557345
1.65789681648407 1.86661241782954
1.66444976832789 1.87492328688277
1.6710027201717 1.883242435086
1.67755567201551 1.89156987481674
1.68410862385932 1.89990561847716
1.69066157570313 1.90824967849418
1.69721452754694 1.91660206731954
1.70376747939075 1.92496279742984
1.71032043123456 1.93333188132662
1.71687338307837 1.94170933153641
1.72342633492218 1.9500951606108
1.72997928676599 1.9584893811265
1.7365322386098 1.96689200568538
1.74308519045361 1.9753030469146
1.74963814229742 1.98372251746661
1.75619109414123 1.99215043001921
1.76274404598504 2.00058679727566
1.76929699782885 2.00903163196473
1.77584994967266 2.01748494684071
1.78240290151648 2.02594675468358
1.78895585336029 2.03441706829896
1.7955088052041 2.04289590051826
1.80206175704791 2.05138326419869
1.80861470889172 2.05987917222335
1.81516766073553 2.06838363750131
1.82172061257934 2.07689667296765
1.82827356442315 2.08541829158352
1.83482651626696 2.09394850633624
1.84137946811077 2.10248733023932
1.84793241995458 2.11103477633257
1.85448537179839 2.11959085768215
1.8610383236422 2.12815558738062
1.86759127548601 2.13672897854702
1.87414422732982 2.14531104432696
1.88069717917363 2.15390179789264
1.88725013101744 2.16250125244296
1.89380308286126 2.17110942120356
1.90035603470507 2.17972631742689
1.90690898654888 2.18835195439232
1.91346193839269 2.19698634540613
1.9200148902365 2.20562950380165
1.92656784208031 2.21428144293929
1.93312079392412 2.22294217620664
1.93967374576793 2.23161171701849
1.94622669761174 2.24029007881693
1.95277964945555 2.24897727507146
1.95933260129936 2.25767331927896
1.96588555314317 2.26637822496385
1.97243850498698 2.27509200567813
1.97899145683079 2.28381467500144
1.9855444086746 2.29254624654113
1.99209736051841 2.30128673393235
1.99865031236222 2.3100361508381
2.00520326420603 2.31879451094933
2.01175621604985 2.32756182798497
2.01830916789366 2.33633811569204
2.02486211973747 2.3451233878457
2.03141507158128 2.35391765824933
2.03796802342509 2.36272094073461
2.0445209752689 2.37153324916155
2.05107392711271 2.38035459741864
2.05762687895652 2.38918499942284
2.06417983080033 2.39802446911973
2.07073278264414 2.40687302048351
2.07728573448795 2.41573066751712
2.08383868633176 2.42459742425232
2.09039163817557 2.43347330474972
2.09694459001938 2.4423583230989
2.10349754186319 2.45125249341847
2.110050493707 2.46015582985611
2.11660344555081 2.46906834658872
2.12315639739463 2.47799005782241
2.12970934923844 2.48692097779264
2.13626230108225 2.49586112076427
2.14281525292606 2.50481050103163
2.14936820476987 2.5137691329186
2.15592115661368 2.52273703077871
2.16247410845749 2.53171420899518
2.1690270603013 2.54070068198102
2.17558001214511 2.5496964641791
2.18213296398892 2.55870157006223
2.18868591583273 2.56771601413325
2.19523886767654 2.57673981092506
2.20179181952035 2.58577297500076
2.20834477136416 2.5948155209537
2.21489772320797 2.60386746340754
2.22145067505178 2.61292881701636
2.22800362689559 2.62199959646474
2.2345565787394 2.63107981646781
2.24110953058322 2.64016949177133
2.24766248242703 2.64926863715184
2.25421543427084 2.65837726741662
2.26076838611465 2.66749539740389
2.26732133795846 2.67662304198279
2.27387428980227 2.68576021605355
2.28042724164608 2.69490693454751
2.28698019348989 2.70406321242721
2.2935331453337 2.7132290646865
2.30008609717751 2.72240450635059
2.30663904902132 2.73158955247616
2.31319200086513 2.7407842181514
2.31974495270894 2.74998851849616
2.32629790455275 2.75920246866196
2.33285085639656 2.76842608383212
2.33940380824037 2.77765937922183
2.34595676008418 2.78690237007824
2.352509711928 2.79615507168051
2.35906266377181 2.80541749933996
2.36561561561562 2.8146896684001
2.37216856745943 2.82397159423671
2.37872151930324 2.83326329225798
2.38527447114705 2.84256477790454
2.39182742299086 2.85187606664958
2.39838037483467 2.86119717399889
2.40493332667848 2.87052811549104
2.41148627852229 2.87986890669733
2.4180392303661 2.88921956322202
2.42459218220991 2.89858010070231
2.43114513405372 2.90795053480845
2.43769808589753 2.9173308812439
2.44425103774134 2.92672115574531
2.45080398958515 2.93612137408268
2.45735694142896 2.94553155205942
2.46390989327277 2.95495170551245
2.47046284511659 2.96438185031228
2.4770157969604 2.9738220023631
2.48356874880421 2.9832721776029
2.49012170064802 2.99273239200349
2.49667465249183 3.00220266157067
2.50322760433564 3.01168300234426
2.50978055617945 3.02117343039822
2.51633350802326 3.03067396184073
2.52288645986707 3.0401846128143
2.52943941171088 3.04970539949583
2.53599236355469 3.05923633809674
2.5425453153985 3.06877744486301
2.54909826724231 3.07832873607532
2.55565121908612 3.08789022804913
2.56220417092993 3.09746193713476
2.56875712277374 3.1070438797175
2.57531007461755 3.11663607221768
2.58186302646136 3.1262385310908
2.58841597830518 3.13585127282759
2.59496893014899 3.1454743139541
2.6015218819928 3.15510767103186
2.60807483383661 3.16475136065787
2.61462778568042 3.1744053994648
2.62118073752423 3.18406980412101
2.62773368936804 3.19374459133068
2.63428664121185 3.20342977783391
2.64083959305566 3.2131253804068
2.64739254489947 3.22283141586154
2.65394549674328 3.23254790104654
2.66049844858709 3.24227485284652
2.6670514004309 3.25201228818254
2.67360435227471 3.26176022401223
2.68015730411852 3.27151867732974
2.68671025596233 3.28128766516598
2.69326320780614 3.29106720458859
2.69981615964996 3.30085731270214
2.70636911149377 3.31065800664818
2.71292206333758 3.32046930360533
2.71947501518139 3.33029122078942
2.7260279670252 3.34012377545358
2.73258091886901 3.3499669848883
2.73913387071282 3.35982086642159
2.74568682255663 3.36968543741905
2.75223977440044 3.37956071528396
2.75879272624425 3.38944671745742
2.76534567808806 3.39934346141843
2.77189862993187 3.40925096468397
2.77845158177568 3.41916924480916
2.78500453361949 3.42909831938731
2.7915574854633 3.43903820605006
2.79811043730711 3.44898892246746
2.80466338915092 3.4589504863481
2.81121634099474 3.46892291543917
2.81776929283855 3.47890622752663
2.82432224468236 3.48890044043526
2.83087519652617 3.49890557202879
2.83742814836998 3.50892164021001
2.84398110021379 3.51894866292087
2.8505340520576 3.52898665814257
2.85708700390141 3.53903564389572
2.86363995574522 3.54909563824037
2.87019290758903 3.5591666592762
2.87674585943284 3.56924872514256
2.88329881127665 3.57934185401864
2.88985176312046 3.58944606412351
2.89640471496427 3.5995613737163
2.90295766680808 3.60968780109625
2.90951061865189 3.61982536460286
2.9160635704957 3.62997408261601
2.92261652233951 3.64013397355601
2.92916947418333 3.65030505588379
2.93572242602714 3.66048734810093
2.94227537787095 3.67068086874985
2.94882832971476 3.68088563641388
2.95538128155857 3.69110166971736
2.96193423340238 3.70132898732581
2.96848718524619 3.71156760794597
2.97504013709 3.72181755032598
2.98159308893381 3.73207883325545
2.98814604077762 3.7423514755656
2.99469899262143 3.75263549612935
3.00125194446524 3.76293091386147
3.00780489630905 3.77323774771867
3.01435784815286 3.78355601669973
3.02091079999667 3.79388573984559
3.02746375184048 3.80422693623951
3.03401670368429 3.81457962500717
3.04056965552811 3.82494382531674
3.04712260737192 3.8353195563791
3.05367555921573 3.84570683744786
3.06022851105954 3.85610568781953
3.06678146290335 3.86651612683364
3.07333441474716 3.87693817387282
3.07988736659097 3.88737184836299
3.08644031843478 3.89781716977339
3.09299327027859 3.9082741576168
3.0995462221224 3.91874283144958
3.10609917396621 3.92922321087184
3.11265212581002 3.93971531552753
3.11920507765383 3.95021916510459
3.12575802949764 3.96073477933507
3.13231098134145 3.97126217799523
3.13886393318526 3.98180138090569
3.14541688502907 3.99235240793154
3.15196983687289 4.00291527898248
3.1585227887167 4.01349001401291
3.16507574056051 4.02407663302209
3.17162869240432 4.03467515605428
3.17818164424813 4.04528560319881
3.18473459609194 4.05590799459025
3.19128754793575 4.06654235040854
3.19784049977956 4.07718869087908
3.20439345162337 4.0878470362729
3.21094640346718 4.09851740690678
3.21749935531099 4.10919982314334
3.2240523071548 4.11989430539123
3.23060525899861 4.13060087410522
3.23715821084242 4.14131954978633
3.24371116268623 4.15205035298198
3.25026411453004 4.16279330428612
3.25681706637385 4.17354842433934
3.26337001821766 4.18431573382902
3.26992297006147 4.19509525348948
3.27647592190529 4.20588700410206
3.2830288737491 4.2166910064953
3.28958182559291 4.22750728154506
3.29613477743672 4.23833585017467
3.30268772928053 4.24917673335501
3.30924068112434 4.26002995210473
3.31579363296815 4.2708955274903
3.32234658481196 4.28177348062621
3.32889953665577 4.29266383267509
3.33545248849958 4.30356660484782
3.34200544034339 4.3144818184037
3.3485583921872 4.32540949465058
3.35511134403101 4.33634965494497
3.36166429587482 4.34730232069224
3.36821724771863 4.35826751334671
3.37477019956244 4.36924525441179
3.38132315140625 4.38023556544016
3.38787610325007 4.39123846803386
3.39442905509388 4.40225398384447
3.40098200693769 4.41328213457325
3.4075349587815 4.42432294197125
3.41408791062531 4.43537642783949
3.42064086246912 4.44644261402907
3.42719381431293 4.45752152244137
3.43374676615674 4.46861317502811
3.44029971800055 4.47971759379157
3.44685266984436 4.49083480078471
3.45340562168817 4.50196481811129
3.45995857353198 4.51310766792606
3.46651152537579 4.52426337243488
3.4730644772196 4.53543195389487
3.47961742906341 4.54661343461458
3.48617038090722 4.55780783695409
3.49272333275103 4.56901518332521
3.49927628459485 4.58023549619162
3.50582923643866 4.59146879806898
3.51238218828247 4.60271511152513
3.51893514012628 4.61397445918022
3.52548809197009 4.62524686370686
3.5320410438139 4.63653234783027
3.53859399565771 4.64783093432844
3.54514694750152 4.65914264603229
3.55169989934533 4.6704675058258
3.55825285118914 4.6818055366462
3.56480580303295 4.69315676148408
3.57135875487676 4.70452120338358
3.57791170672057 4.71589888544254
3.58446465856438 4.72728983081264
3.59101761040819 4.73869406269957
3.597570562252 4.75011160436322
3.60412351409581 4.76154247911775
3.61067646593962 4.77298671033183
3.61722941778344 4.78444432142879
3.62378236962725 4.79591533588673
3.63033532147106 4.80739977723872
3.63688827331487 4.81889766907298
3.64344122515868 4.83040903503298
3.64999417700249 4.84193389881766
3.6565471288463 4.85347228418156
3.66310008069011 4.86502421493499
3.66965303253392 4.8765897149442
3.67620598437773 4.88816880813155
3.68275893622154 4.89976151847566
3.68931188806535 4.91136787001157
3.69586483990916 4.92298788683094
3.70241779175297 4.93462159308216
3.70897074359678 4.9462690129706
3.71552369544059 4.95793017075869
3.7220766472844 4.96960509076614
3.72862959912822 4.98129379737009
3.73518255097203 4.99299631500531
3.74173550281584 5.00471266816433
3.74828845465965 5.01644288139761
3.75484140650346 5.02818697931376
3.76139435834727 5.03994498657968
3.76794731019108 5.05171692792071
3.77450026203489 5.06350282812084
3.7810532138787 5.07530271202289
3.78760616572251 5.08711660452862
3.79415911756632 5.098944530599
3.80071206941013 5.11078651525431
3.80726502125394 5.12264258357435
3.81381797309775 5.13451276069861
3.82037092494156 5.14639707182644
3.82692387678537 5.15829554221725
3.83347682862918 5.17020819719067
3.84002978047299 5.18213506212673
3.84658273231681 5.19407616246605
3.85313568416062 5.20603152371002
3.85968863600443 5.21800117142096
3.86624158784824 5.22998513122234
3.87279453969205 5.24198342879892
3.87934749153586 5.253996089897
3.88590044337967 5.26602314032451
3.89245339522348 5.27806460595126
3.89900634706729 5.29012051270914
3.9055592989111 5.30219088659223
3.91211225075491 5.31427575365706
3.91866520259872 5.32637514002278
3.92521815444253 5.33848907187131
3.93177110628634 5.35061757544759
3.93832405813015 5.36276067705971
3.94487700997396 5.37491840307914
3.95142996181777 5.38709077994091
3.95798291366158 5.3992778341438
3.9645358655054 5.41147959225053
3.97108881734921 5.42369608088796
3.97764176919302 5.43592732674727
3.98419472103683 5.44817335658417
3.99074767288064 5.46043419721909
3.99730062472445 5.47270987553737
4.00385357656826 5.48500041848947
4.01040652841207 5.49730585309114
4.01695948025588 5.50962620642365
4.02351243209969 5.52196150563398
4.0300653839435 5.53431177793501
4.03661833578731 5.5466770506057
4.04317128763112 5.55905735099136
4.04972423947493 5.57145270650377
4.05627719131874 5.58386314462143
4.06283014316255 5.59628869288976
4.06938309500636 5.60872937892129
4.07593604685018 5.62118523039587
4.08248899869399 5.63365627506088
4.0890419505378 5.64614254073142
4.09559490238161 5.65864405529053
4.10214785422542 5.67116084668942
4.10870080606923 5.68369294294763
4.11525375791304 5.69624037215327
4.12180670975685 5.70880316246323
4.12835966160066 5.72138134210336
4.13491261344447 5.73397493936874
4.14146556528828 5.74658398262384
4.14801851713209 5.75920850030274
4.1545714689759 5.77184852090937
4.16112442081971 5.78450407301771
4.16767737266352 5.797175185272
4.17423032450733 5.80986188638695
4.18078327635114 5.82256420514798
4.18733622819495 5.83528217041141
4.19388918003877 5.84801581110472
4.20044213188258 5.86076515622672
4.20699508372639 5.8735302348478
4.2135480355702 5.88631107611013
4.22010098741401 5.89910770922793
4.22665393925782 5.91192016348762
4.23320689110163 5.9247484682481
4.23975984294544 5.93759265294096
4.24631279478925 5.95045274707068
4.25286574663306 5.96332878021491
4.25941869847687 5.97622078202463
4.26597165032068 5.98912878222444
4.27252460216449 6.00205281061272
4.2790775540083 6.01499289706195
4.28563050585211 6.02794907151885
4.29218345769592 6.04092136400467
4.29873640953973 6.05390980461538
4.30528936138355 6.06691442352196
4.31184231322736 6.07993525097056
4.31839526507117 6.0929723172828
4.32494821691498 6.10602565285595
4.33150116875879 6.11909528816325
4.3380541206026 6.13218125375402
4.34460707244641 6.14528358025402
4.35116002429022 6.15840229836562
4.35771297613403 6.17153743886805
4.36426592797784 6.18468903261767
4.37081887982165 6.19785711054818
4.37737183166546 6.21104170367088
4.38392478350927 6.22424284307488
4.39047773535308 6.2374605599274
4.39703068719689 6.25069488547398
4.4035836390407 6.26394585103872
4.41013659088451 6.27721348802456
4.41668954272833 6.29049782791349
4.42324249457214 6.30379890226683
4.42979544641595 6.31711674272545
4.43634839825976 6.33045138101005
4.44290135010357 6.34380284892139
4.44945430194738 6.35717117834057
4.45600725379119 6.37055640122924
4.462560205635 6.38395854962991
4.46911315747881 6.39737765566615
4.47566610932262 6.41081375154289
4.48221906116643 6.42426686954665
4.48877201301024 6.43773704204581
4.49532496485405 6.45122430149088
4.50187791669786 6.46472868041473
4.50843086854167 6.4782502114329
4.51498382038548 6.4917889272438
4.52153677222929 6.50534486062903
4.52808972407311 6.51891804445362
4.53464267591692 6.53250851166628
4.54119562776073 6.5461162952997
4.54774857960454 6.55974142847079
4.55430153144835 6.57338394438099
4.56085448329216 6.58704387631646
4.56740743513597 6.60072125764844
4.57396038697978 6.61441612183347
4.58051333882359 6.62812850241368
4.5870662906674 6.64185843301704
4.59361924251121 6.65560594735768
4.60017219435502 6.66937107923612
4.60672514619883 6.68315386253957
4.61327809804264 6.69695433124222
4.61983104988645 6.7107725194055
4.62638400173026 6.72460846117833
4.63293695357407 6.73846219079749
4.63948990541788 6.7523337425878
4.64604285726169 6.76622315096248
4.65259580910551 6.78013045042341
4.65914876094932 6.79405567556138
4.66570171279313 6.80799886105644
4.67225466463694 6.82196004167815
4.67880761648075 6.83593925228585
4.68536056832456 6.84993652782901
4.69191352016837 6.86395190334748
4.69846647201218 6.87798541397177
4.70501942385599 6.89203709492337
4.7115723756998 6.90610698151504
4.71812532754361 6.92019510915113
4.72467827938742 6.93430151332779
4.73123123123123 6.94842622963339
4.73778418307504 6.96256929374872
4.74433713491885 6.97673074144734
4.75089008676266 6.99091060859587
4.75744303860647 7.00510893115428
4.76399599045029 7.01932574517623
4.7705489422941 7.03356108680933
4.77710189413791 7.04781499229549
4.78365484598172 7.06208749797117
4.79020779782553 7.07637864026776
4.79676074966934 7.09068845571183
4.80331370151315 7.1050169809255
4.80986665335696 7.11936425262667
4.81641960520077 7.13373030762941
4.82297255704458 7.14811518284425
4.82952550888839 7.16251891527847
4.8360784607322 7.17694154203646
4.84263141257601 7.19138310032002
4.84918436441982 7.20584362742866
4.85573731626363 7.22032316075995
4.86229026810744 7.23482173780983
4.86884321995125 7.24933939617295
4.87539617179506 7.26387617354295
4.88194912363888 7.27843210771285
4.88850207548269 7.29300723657532
4.8950550273265 7.30760159812304
4.90160797917031 7.32221523044902
4.90816093101412 7.33684817174694
4.91471388285793 7.35150046031149
4.92126683470174 7.36617213453866
4.92781978654555 7.38086323292613
4.93437273838936 7.39557379407358
4.94092569023317 7.41030385668302
4.94747864207698 7.42505345955916
4.95403159392079 7.43982264160972
4.9605845457646 7.45461144184578
4.96713749760841 7.46941989938213
4.97369044945222 7.48424805343761
4.98024340129603 7.49909594333548
4.98679635313984 7.51396360850371
4.99334930498366 7.5288510884754
4.99990225682747 7.54375842288907
5.00645520867128 7.55868565148904
5.01300816051509 7.57363281412579
5.0195611123589 7.5885999507563
5.02611406420271 7.60358710144442
5.03266701604652 7.6185943063612
5.03921996789033 7.63362160578528
5.04577291973414 7.64866904010323
5.05232587157795 7.66373664980994
5.05887882342176 7.67882447550893
5.06543177526557 7.69393255791278
5.07198472710938 7.70906093784344
5.07853767895319 7.72420965623263
5.085090630797 7.73937875412221
5.09164358264081 7.75456827266452
5.09819653448462 7.76977825312278
5.10474948632844 7.78500873687148
5.11130243817225 7.8002597653967
5.11785539001606 7.81553138029654
5.12440834185987 7.83082362328146
5.13096129370368 7.8461365361747
5.13751424554749 7.86147016091262
5.1440671973913 7.8768245395451
5.15062014923511 7.89219971423593
5.15717310107892 7.9075957272632
5.16372605292273 7.92301262101966
5.17027900476654 7.93845043801315
5.17683195661035 7.95390922086695
5.18338490845416 7.96938901232019
5.18993786029797 7.98488985522827
5.19649081214178 8.0004117925632
5.20304376398559 8.01595486741403
5.2095967158294 8.03151912298728
5.21614966767322 8.04710460260725
5.22270261951703 8.06271134971654
5.22925557136084 8.07833940787634
5.23580852320465 8.09398882076691
5.24236147504846 8.10965963218798
5.24891442689227 8.12535188605911
5.25546737873608 8.14106562642015
5.26202033057989 8.15680089743163
5.2685732824237 8.17255774337519
5.27512623426751 8.18833620865398
5.28167918611132 8.20413633779307
5.28823213795513 8.21995817543988
5.29478508979894 8.23580176636462
5.30133804164275 8.25166715546068
5.30789099348656 8.26755438774506
5.31444394533037 8.28346350835881
5.32099689717418 8.29939456256746
5.32754984901799 8.31534759576143
5.3341028008618 8.33132265345646
5.34065575270562 8.34731978129408
5.34720870454943 8.36333902504198
5.35376165639324 8.37938043059452
5.36031460823705 8.39544404397311
5.36686756008086 8.4115299113267
5.37342051192467 8.42763807893216
5.37997346376848 8.4437685931948
5.38652641561229 8.45992150064871
5.3930793674561 8.47609684795735
5.39963231929991 8.49229468191387
5.40618527114372 8.50851504944162
5.41273822298753 8.52475799759461
5.41929117483134 8.54102357355793
5.42584412667515 8.55731182464825
5.43239707851896 8.57362279831424
5.43895003036277 8.58995654213705
5.44550298220658 8.60631310383078
5.4520559340504 8.62269253124292
5.45860888589421 8.63909487235484
5.46516183773802 8.65552017528224
5.47171478958183 8.67196848827563
5.47826774142564 8.68843985972083
5.48482069326945 8.70493433813937
5.49137364511326 8.72145197218905
5.49792659695707 8.73799281066437
5.50447954880088 8.75455690249702
5.51103250064469 8.77114429675636
5.5175854524885 8.78775504264993
5.52413840433231 8.80438918952388
5.53069135617612 8.82104678686353
5.53724430801993 8.8377278842938
5.54379725986374 8.85443253157975
5.55035021170755 8.87116077862702
5.55690316355136 8.88791267548241
5.56345611539517 8.90468827233428
5.57000906723899 8.92148761951312
5.5765620190828 8.93831076749203
5.58311497092661 8.95515776688725
5.58966792277042 8.97202866845861
5.59622087461423 8.9889235231101
5.60277382645804 9.00584238189035
5.60932677830185 9.02278529599316
5.61587973014566 9.039752316758
5.62243268198947 9.05674349567055
5.62898563383328 9.07375888436318
5.63553858567709 9.09079853461554
5.6420915375209 9.10786249835502
5.64864448936471 9.12495082765731
5.65519744120852 9.14206357474692
5.66175039305233 9.15920079199773
5.66830334489614 9.17636253193349
5.67485629673995 9.19354884722839
5.68140924858377 9.21075979070758
5.68796220042758 9.22799541534772
5.69451515227139 9.24
5.7010681041152 9.24
5.70762105595901 9.24
5.71417400780282 9.24
5.72072695964663 9.24
5.72727991149044 9.24
5.73383286333425 9.24
5.74038581517806 9.24
5.74693876702187 9.24
5.75349171886568 9.24
5.76004467070949 9.24
5.7665976225533 9.24
5.77315057439711 9.24
5.77970352624092 9.24
5.78625647808473 9.24
5.79280942992855 9.24
5.79936238177236 9.24
5.80591533361617 9.24
5.81246828545998 9.24
5.81902123730379 9.24
5.8255741891476 9.24
5.83212714099141 9.24
5.83868009283522 9.24
5.84523304467903 9.24
5.85178599652284 9.24
5.85833894836665 9.24
5.86489190021046 9.24
5.87144485205427 9.24
5.87799780389808 9.24
5.88455075574189 9.24
5.8911037075857 9.24
5.89765665942951 9.24
5.90420961127333 9.24
5.91076256311714 9.24
5.91731551496095 9.24
5.92386846680476 9.24
5.93042141864857 9.24
5.93697437049238 9.24
5.94352732233619 9.24
5.95008027418 9.24
5.95663322602381 9.24
5.96318617786762 9.24
5.96973912971143 9.24
5.97629208155524 9.24
5.98284503339905 9.24
5.98939798524286 9.24
5.99595093708667 9.24
6.00250388893048 9.24
6.00905684077429 9.24
6.0156097926181 9.24
6.02216274446192 9.24
6.02871569630573 9.24
6.03526864814954 9.24
6.04182159999335 9.24
6.04837455183716 9.24
6.05492750368097 9.24
6.06148045552478 9.24
6.06803340736859 9.24
6.0745863592124 9.24
6.08113931105621 9.24
6.08769226290002 9.24
6.09424521474383 9.24
6.10079816658764 9.24
6.10735111843145 9.24
6.11390407027526 9.24
6.12045702211907 9.24
6.12700997396288 9.24
6.13356292580669 9.24
6.1401158776505 9.24
6.14666882949432 9.24
6.15322178133813 9.24
6.15977473318194 9.24
6.16632768502575 9.24
6.17288063686956 9.24
6.17943358871337 9.24
6.18598654055718 9.24
6.19253949240099 9.24
6.1990924442448 9.24
6.20564539608861 9.24
6.21219834793242 9.24
6.21875129977623 9.24
6.22530425162004 9.24
6.23185720346385 9.24
6.23841015530766 9.24
6.24496310715147 9.24
6.25151605899528 9.24
6.2580690108391 9.24
6.26462196268291 9.24
6.27117491452672 9.24
6.27772786637053 9.24
6.28428081821434 9.24
6.29083377005815 9.24
6.29738672190196 9.24
6.30393967374577 9.24
6.31049262558958 9.24
6.31704557743339 9.24
6.3235985292772 9.24
6.33015148112101 9.24
6.33670443296482 9.24
6.34325738480863 9.24
6.34981033665244 9.24
6.35636328849625 9.24
6.36291624034006 9.24
6.36946919218388 9.24
6.37602214402769 9.24
6.3825750958715 9.24
6.38912804771531 9.24
6.39568099955912 9.24
6.40223395140293 9.24
6.40878690324674 9.24
6.41533985509055 9.24
6.42189280693436 9.24
6.42844575877817 9.24
6.43499871062198 9.24
6.44155166246579 9.24
6.4481046143096 9.24
6.45465756615341 9.24
6.46121051799722 9.24
6.46776346984103 9.24
6.47431642168484 9.24
6.48086937352866 9.24
6.48742232537247 9.24
6.49397527721628 9.24
6.50052822906009 9.24
6.5070811809039 9.24
6.51363413274771 9.24
6.52018708459152 9.24
6.52674003643533 9.24
6.53329298827914 9.24
6.53984594012295 9.24
6.54639889196676 9.24
};
\addlegendentry{Theory Adv2}
\end{axis}

\end{tikzpicture}

